Diffusion Models for Implicit Image Segmentation Ensembles

Diffusion models have shown impressive performance for generative modelling of images. In this paper, we present a novel semantic segmentation method based on diffusion models. By modifying the training and sampling scheme, we show that diffusion models can perform lesion segmentation of medical images. To generate an image specific segmentation, we train the model on the ground truth segmentation, and use the image as a prior during training and in every step during the sampling process. With the given stochastic sampling process, we can generate a distribution of segmentation masks. This property allows us to compute pixel-wise uncertainty maps of the segmentation, and allows an implicit ensemble of segmentations that increases the segmentation performance. We evaluate our method on the BRATS2020 dataset for brain tumor segmentation. Compared to state-of-the-art segmentation models, our approach yields good segmentation results and, additionally, detailed uncertainty maps.

==> alea_000246.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
hide axis,
axis equal image,
colorbar,
colorbar style={ytick={0,0.5,1,1.5},yticklabels={0.0,0.5,1.0,1.5},ylabel={},height=0.9*\pgfkeysvalueof{/pgfplots/parent axis width},yshift=-3mm,yticklabel style={text width=1.7em,align=right}},
colormap/viridis,
point meta max=1.5,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=223.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=223.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=223.5, ymin=223.5, ymax=-0.5] {alea_000246-000.png};
\end{axis}

\end{tikzpicture}


==> alea_001919.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
hide axis,
axis equal image,
colorbar,
colorbar style={ytick={0,0.5,1,1.5},yticklabels={0.0,0.5,1.0,1.5},ylabel={},height=0.9*\pgfkeysvalueof{/pgfplots/parent axis width},yshift=-3mm,yticklabel style={text width=1.7em,align=right}},
colormap/viridis,
point meta max=1.5,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=223.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=223.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=223.5, ymin=223.5, ymax=-0.5] {alea_001919-000.png};
\end{axis}

\end{tikzpicture}


==> alea_002468.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
hide axis,
axis equal image,
colorbar,
colorbar style={ytick={0,0.5,1,1.5},yticklabels={0.0,0.5,1.0,1.5},ylabel={},height=0.9*\pgfkeysvalueof{/pgfplots/parent axis width},yshift=-3mm,yticklabel style={text width=1.7em,align=right}},
colormap/viridis,
point meta max=1.5,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=223.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=223.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=223.5, ymin=223.5, ymax=-0.5] {alea_002468-000.png};
\end{axis}

\end{tikzpicture}


==> alea_004368.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
hide axis,
axis equal image,
colorbar,
colorbar style={ytick={0,0.5,1,1.5},yticklabels={0.0,0.5,1.0,1.5},ylabel={},height=0.9*\pgfkeysvalueof{/pgfplots/parent axis width},yshift=-3mm,yticklabel style={text width=1.7em,align=right}},
colormap/viridis,
point meta max=1.5,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=223.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=223.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=223.5, ymin=223.5, ymax=-0.5] {alea_004368-000.png};
\end{axis}

\end{tikzpicture}


==> alea_013856.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
hide axis,
axis equal image,
colorbar,
colorbar style={ytick={0,0.5,1,1.5},yticklabels={0.0,0.5,1.0,1.5},ylabel={},height=0.9*\pgfkeysvalueof{/pgfplots/parent axis width},yshift=-3mm,yticklabel style={text width=1.7em,align=right}},
colormap/viridis,
point meta max=1.5,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=223.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=223.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=223.5, ymin=223.5, ymax=-0.5] {alea_013856-000.png};
\end{axis}

\end{tikzpicture}


==> alea_016867.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
hide axis,
axis equal image,
colorbar,
colorbar style={ytick={0,0.5,1,1.5},yticklabels={0.0,0.5,1.0,1.5},ylabel={},height=0.9*\pgfkeysvalueof{/pgfplots/parent axis width},yshift=-3mm,yticklabel style={text width=1.7em,align=right}},
colormap/viridis,
point meta max=1.5,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=223.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=223.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=223.5, ymin=223.5, ymax=-0.5] {alea_016867-000.png};
\end{axis}

\end{tikzpicture}


==> bayes000246.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
hide axis,
axis equal image,
colorbar,
colorbar style={height=0.9*\pgfkeysvalueof{/pgfplots/parent axis width},yshift=-3mm, ytick={0,0.05,0.1,0.15,0.2,0.25},yticklabels={0.00,0.05,0.10,0.15,0.20,0.25},ylabel={},yticklabel style={text width=2.1em,align=right}},
colormap/viridis,
point meta max=0.252525240182877,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=223.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=223.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=223.5, ymin=223.5, ymax=-0.5] {bayes000246-000.png};
\end{axis}

\end{tikzpicture}


==> bayes002468.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
hide axis,
axis equal image,
colorbar,
colorbar style={height=0.9*\pgfkeysvalueof{/pgfplots/parent axis width},yshift=-3mm, ytick={0,0.05,0.1,0.15,0.2,0.25},yticklabels={0.00,0.05,0.10,0.15,0.20,0.25},ylabel={},yticklabel style={text width=2.1em,align=right}},
colormap/viridis,
point meta max=0.252525240182877,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=223.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=223.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=223.5, ymin=223.5, ymax=-0.5] {bayes002468-000.png};
\end{axis}

\end{tikzpicture}


==> bayes013856.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
hide axis,
axis equal image,
colorbar,
colorbar style={height=0.9*\pgfkeysvalueof{/pgfplots/parent axis width},yshift=-3mm, ytick={0,0.05,0.1,0.15,0.2,0.25},yticklabels={0.00,0.05,0.10,0.15,0.20,0.25},ylabel={},yticklabel style={text width=2.1em,align=right}},
colormap/viridis,
point meta max=0.252525240182877,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=223.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=223.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=223.5, ymin=223.5, ymax=-0.5] {bayes013856-000.png};
\end{axis}

\end{tikzpicture}


==> bayes016867.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
hide axis,
axis equal image,
colorbar,
colorbar style={height=0.9*\pgfkeysvalueof{/pgfplots/parent axis width},yshift=-3mm, ytick={0,0.05,0.1,0.15,0.2,0.25},yticklabels={0.00,0.05,0.10,0.15,0.20,0.25},ylabel={},yticklabel style={text width=2.1em,align=right}},
colormap/viridis,
point meta max=0.252525240182877,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=223.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=223.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=223.5, ymin=223.5, ymax=-0.5] {bayes016867-000.png};
\end{axis}

\end{tikzpicture}


==> mean000246.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
hide axis,
axis equal image,
colorbar,
colorbar style={height=0.9*\pgfkeysvalueof{/pgfplots/parent axis width},ytick={0,0.2,0.4,0.6,0.8,1},yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},ylabel={}, yshift=-3mm,yticklabel style={text width=1.7em,align=right}},
colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=223.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=223.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=223.5, ymin=223.5, ymax=-0.5] {mean000246-000.png};
\end{axis}

\end{tikzpicture}


==> mean001919.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
hide axis,
axis equal image,
colorbar,
colorbar style={height=0.9*\pgfkeysvalueof{/pgfplots/parent axis width},ytick={0,0.2,0.4,0.6,0.8,1},yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},ylabel={}, yshift=-3mm,yticklabel style={text width=1.7em,align=right}},
colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=223.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=223.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=223.5, ymin=223.5, ymax=-0.5] {mean001919-001.png};
\end{axis}

\end{tikzpicture}


==> mean002468.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
hide axis,
axis equal image,
colorbar,
colorbar style={height=0.9*\pgfkeysvalueof{/pgfplots/parent axis width},ytick={0,0.2,0.4,0.6,0.8,1},yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},ylabel={}, yshift=-3mm,yticklabel style={text width=1.7em,align=right}},
colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=223.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=223.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=223.5, ymin=223.5, ymax=-0.5] {mean002468-000.png};
\end{axis}

\end{tikzpicture}


==> mean004368.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
hide axis,
axis equal image,
colorbar,
colorbar style={height=0.9*\pgfkeysvalueof{/pgfplots/parent axis width},ytick={0,0.2,0.4,0.6,0.8,1},yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},ylabel={}, yshift=-3mm,yticklabel style={text width=1.7em,align=right}},
colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=223.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=223.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=223.5, ymin=223.5, ymax=-0.5] {mean004368-000.png};
\end{axis}

\end{tikzpicture}


==> mean013856.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
hide axis,
axis equal image,
colorbar,
colorbar style={height=0.9*\pgfkeysvalueof{/pgfplots/parent axis width},ytick={0,0.2,0.4,0.6,0.8,1},yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},ylabel={}, yshift=-3mm,yticklabel style={text width=1.7em,align=right}},
colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=223.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=223.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=223.5, ymin=223.5, ymax=-0.5] {mean013856-001.png};
\end{axis}

\end{tikzpicture}


==> mean016867.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
hide axis,
axis equal image,
colorbar,
colorbar style={height=0.9*\pgfkeysvalueof{/pgfplots/parent axis width},ytick={0,0.2,0.4,0.6,0.8,1},yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},ylabel={}, yshift=-3mm,yticklabel style={text width=1.7em,align=right}},
colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=223.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=223.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=223.5, ymin=223.5, ymax=-0.5] {mean016867-000.png};
\end{axis}

\end{tikzpicture}


==> plot.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}
\footnotesize
\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\small Number of samples in ensemble},
xmin=-3.95, xmax=104.95,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100,120},
xticklabels={\(\displaystyle {−20}\),\(\displaystyle {0}\),\(\displaystyle {20}\),\(\displaystyle {40}\),\(\displaystyle {60}\),\(\displaystyle {80}\),\(\displaystyle {100}\),\(\displaystyle {120}\)},
y grid style={white!69.0196078431373!black},
ylabel={\small Dice score},
ymin=0.762682765722275, ymax=0.986913472414017,
ytick style={color=black},
ytick={0.75,0.775,0.8,0.825,0.85,0.875,0.9,0.925,0.95,0.975,1},
yticklabels={0.75,0.78,0.80,0.82,0.85,0.88,0.90,0.93,0.95,0.97,1.00}
]
\addplot [thick, green!50!black]
table {%
1 0.952100694179535
2 0.963326036930084
3 0.970758318901062
4 0.970754384994507
5 0.971494495868683
6 0.97416365146637
7 0.973454236984253
8 0.97402811050415
9 0.972990751266479
10 0.973936021327972
11 0.972857356071472
12 0.973632156848907
13 0.972546458244324
14 0.974113762378693
15 0.972706317901611
16 0.973168730735779
17 0.972715318202972
18 0.973506689071655
19 0.972413778305054
20 0.974477171897888
21 0.973541498184204
22 0.974156379699707
23 0.973541498184204
24 0.974934041500092
25 0.974004626274109
26 0.974925756454468
27 0.974468767642975
28 0.974620938301086
29 0.974798202514648
30 0.975424706935883
31 0.974468767642975
32 0.975263833999634
33 0.974316775798798
34 0.975577533245087
35 0.974620938301086
36 0.975569486618042
37 0.974781632423401
38 0.976544439792633
39 0.97510302066803
40 0.97573858499527
41 0.974773287773132
42 0.976052820682526
43 0.975577533245087
44 0.976060748100281
45 0.975577533245087
46 0.975883722305298
47 0.975561439990997
48 0.976044952869415
49 0.975561439990997
50 0.975883722305298
51 0.975730538368225
52 0.976206183433533
53 0.976052820682526
54 0.976375341415405
55 0.975730538368225
56 0.976214051246643
57 0.9752556681633
58 0.975569486618042
59 0.975593686103821
60 0.976229786872864
61 0.975915551185608
62 0.976721167564392
63 0.976398766040802
64 0.976552188396454
65 0.976068675518036
66 0.976229786872864
67 0.975432813167572
68 0.976229786872864
69 0.975424706935883
70 0.976068675518036
71 0.975424706935883
72 0.975416600704193
73 0.97510302066803
74 0.975585639476776
75 0.975263833999634
76 0.975585639476776
77 0.975280165672302
78 0.975593686103821
79 0.975593686103821
80 0.975907564163208
81 0.975585639476776
82 0.97574657201767
83 0.975432813167572
84 0.975424706935883
85 0.975424706935883
86 0.975424706935883
87 0.975432813167572
88 0.97575455904007
89 0.975432813167572
90 0.975424706935883
91 0.975432813167572
92 0.975263833999634
93 0.975432813167572
94 0.975263833999634
95 0.975271999835968
96 0.975593686103821
97 0.975601732730865
98 0.975424706935883
99 0.975271999835968
100 0.975094854831696
};
\addlegendentry{$b_1$}
\addplot [thick, blue]
table {%
1 0.772875070571899
2 0.839006125926971
3 0.847185015678406
4 0.860381245613098
5 0.856851041316986
6 0.85753470659256
7 0.850337862968445
8 0.856460988521576
9 0.855343759059906
10 0.855431973934174
11 0.850297391414642
12 0.849608719348907
13 0.848546326160431
14 0.851832926273346
15 0.839551627635956
16 0.853396892547607
17 0.852147340774536
18 0.855242967605591
19 0.854576289653778
20 0.85709422826767
21 0.855840623378754
22 0.859759211540222
23 0.857528269290924
24 0.859464943408966
25 0.85666161775589
26 0.856562912464142
27 0.843489825725555
28 0.855935096740723
29 0.856132090091705
30 0.859123945236206
31 0.85796320438385
32 0.858061254024506
33 0.857481002807617
34 0.857916116714478
35 0.858492136001587
36 0.859073996543884
37 0.857865452766418
38 0.85801112651825
39 0.858779907226562
40 0.859214305877686
41 0.859643220901489
42 0.859595954418182
43 0.859498560428619
44 0.859888732433319
45 0.859885454177856
46 0.860320150852203
47 0.859740674495697
48 0.859501361846924
49 0.85921186208725
50 0.859359204769135
51 0.859069466590881
52 0.858686447143555
53 0.859116971492767
54 0.859841465950012
55 0.85921186208725
56 0.859504103660583
57 0.858201444149017
58 0.858924686908722
59 0.858201444149017
60 0.859069466590881
61 0.85892254114151
62 0.859019696712494
63 0.857815146446228
64 0.859259247779846
65 0.859259247779846
66 0.859693467617035
67 0.85795933008194
68 0.85795933008194
69 0.853654444217682
70 0.854034125804901
71 0.853034615516663
72 0.853748321533203
73 0.852798640727997
74 0.856663286685944
75 0.856424033641815
76 0.856663286685944
77 0.8525630235672
78 0.85637491941452
79 0.855799913406372
80 0.856806695461273
81 0.856232166290283
82 0.856662750244141
83 0.85536915063858
84 0.855512678623199
85 0.855706393718719
86 0.856998980045319
87 0.856472194194794
88 0.857334673404694
89 0.856663882732391
90 0.856903195381165
91 0.856951177120209
92 0.857526421546936
93 0.856663882732391
94 0.856567680835724
95 0.856520295143127
96 0.85651957988739
97 0.857094943523407
98 0.857382535934448
99 0.857238709926605
100 0.857046961784363
};
\addlegendentry{$b_2$}
\addplot [thick, red]
table {%
1 0.906821966171265
2 0.897397935390472
3 0.9208163022995
4 0.915667653083801
5 0.926524043083191
6 0.930223107337952
7 0.933226048946381
8 0.931467950344086
9 0.93360161781311
10 0.933117806911469
11 0.938014030456543
12 0.935216963291168
13 0.937487423419952
14 0.934598326683044
15 0.937273800373077
16 0.936024188995361
17 0.938077986240387
18 0.937122106552124
19 0.938554227352142
20 0.935535848140717
21 0.937186419963837
22 0.937085449695587
23 0.938563108444214
24 0.939004838466644
25 0.939787983894348
26 0.939315021038055
27 0.939836084842682
28 0.939763844013214
29 0.939648270606995
30 0.937875747680664
31 0.939648270606995
32 0.939126968383789
33 0.939648270606995
34 0.940376162528992
35 0.941481947898865
36 0.939951956272125
37 0.940423846244812
38 0.939787983894348
39 0.941270470619202
40 0.940635621547699
41 0.94192773103714
42 0.94065934419632
43 0.940706729888916
44 0.941011786460876
45 0.941528618335724
46 0.940423846244812
47 0.941106021404266
48 0.939387857913971
49 0.940259754657745
50 0.939315021038055
51 0.940024018287659
52 0.938489258289337
53 0.938987791538239
54 0.938489258289337
55 0.938726484775543
56 0.938301265239716
57 0.938326001167297
58 0.938276529312134
59 0.93790066242218
60 0.937449872493744
61 0.937925517559052
62 0.938063740730286
63 0.937925517559052
64 0.9375
65 0.93712455034256
66 0.936221420764923
67 0.936886370182037
68 0.936008036136627
69 0.936485648155212
70 0.936434745788574
71 0.936434745788574
72 0.935768783092499
73 0.93667334318161
74 0.936622560024261
75 0.936434745788574
76 0.936170220375061
77 0.936221420764923
78 0.93640923500061
79 0.936460196971893
80 0.936221420764923
81 0.936434745788574
82 0.93640923500061
83 0.936485648155212
84 0.936221420764923
85 0.936059355735779
86 0.935632646083832
87 0.93627256155014
88 0.936460196971893
89 0.936323583126068
90 0.936323583126068
91 0.936962187290192
92 0.936749398708344
93 0.936749398708344
94 0.936511099338531
95 0.936561942100525
96 0.936511099338531
97 0.936561942100525
98 0.936536550521851
99 0.936987400054932
100 0.936987400054932
};
\addlegendentry{$b_3$}
\end{axis}

\end{tikzpicture}


==> var000246.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
hide axis,
axis equal image,
colorbar,
colorbar style={ytick={0,0.05,0.1,0.15,0.2,0.25},yticklabels={0.00,0.05,0.10,0.15,0.20,0.25},ylabel={},height=0.9*\pgfkeysvalueof{/pgfplots/parent axis width},yshift=-3mm,yticklabel style={text width=2.1em,align=right}},
colormap/viridis,
point meta max=0.252525240182877,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=223.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=223.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=223.5, ymin=223.5, ymax=-0.5] {var000246-000.png};
\end{axis}

\end{tikzpicture}


==> var001919.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
hide axis,
axis equal image,
colorbar,
colorbar style={ytick={0,0.05,0.1,0.15,0.2,0.25},yticklabels={0.00,0.05,0.10,0.15,0.20,0.25},ylabel={},height=0.9*\pgfkeysvalueof{/pgfplots/parent axis width},yshift=-3mm,yticklabel style={text width=2.1em,align=right}},
colormap/viridis,
point meta max=0.252525240182877,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=223.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=223.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=223.5, ymin=223.5, ymax=-0.5] {var001919-000.png};
\end{axis}

\end{tikzpicture}


==> var002468.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
hide axis,
axis equal image,
colorbar,
colorbar style={ytick={0,0.05,0.1,0.15,0.2,0.25},yticklabels={0.00,0.05,0.10,0.15,0.20,0.25},ylabel={},height=0.9*\pgfkeysvalueof{/pgfplots/parent axis width},yshift=-3mm,yticklabel style={text width=2.1em,align=right}},
colormap/viridis,
point meta max=0.252525240182877,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=223.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=223.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=223.5, ymin=223.5, ymax=-0.5] {var002468-000.png};
\end{axis}

\end{tikzpicture}


==> var004368.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
hide axis,
axis equal image,
colorbar,
colorbar style={ytick={0,0.05,0.1,0.15,0.2,0.25},yticklabels={0.00,0.05,0.10,0.15,0.20,0.25},ylabel={},height=0.9*\pgfkeysvalueof{/pgfplots/parent axis width},yshift=-3mm,yticklabel style={text width=2.1em,align=right}},
colormap/viridis,
point meta max=0.252525240182877,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=223.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=223.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=223.5, ymin=223.5, ymax=-0.5] {var004368-000.png};
\end{axis}

\end{tikzpicture}


==> var013856.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
hide axis,
axis equal image,
colorbar,
colorbar style={ytick={0,0.05,0.1,0.15,0.2,0.25},yticklabels={0.00,0.05,0.10,0.15,0.20,0.25},ylabel={},height=0.9*\pgfkeysvalueof{/pgfplots/parent axis width},yshift=-3mm,yticklabel style={text width=2.1em,align=right}},
colormap/viridis,
point meta max=0.252525240182877,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=223.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=223.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=223.5, ymin=223.5, ymax=-0.5] {var013856-000.png};
\end{axis}

\end{tikzpicture}


==> var016867.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
hide axis,
axis equal image,
colorbar,
colorbar style={ytick={0,0.05,0.1,0.15,0.2,0.25},yticklabels={0.00,0.05,0.10,0.15,0.20,0.25},ylabel={},height=0.9*\pgfkeysvalueof{/pgfplots/parent axis width},yshift=-3mm,yticklabel style={text width=2.1em,align=right}},
colormap/viridis,
point meta max=0.252525240182877,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=223.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=223.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=223.5, ymin=223.5, ymax=-0.5] {var016867-000.png};
\end{axis}

\end{tikzpicture}

